Distribution of the Dirac modes in QCD

It was established that distribution of the near-zero modes of the Dirac operator is consistent with the Chiral Random Matrix Theory (CRMT) and can be considered as a consequence of spontaneous breaking of chiral symmetry (SBCS) in QCD. The higher-lying modes of the Dirac operator carry information about confinement physics and are not affected by SBCS. We study distributions of the near-zero and higher-lying modes of the overlap Dirac operator within $N_F = 2$ dynamical simulations. We find that distributions of both near-zero and higher-lying modes are the same and follow the Gaussian Unitary Ensemble of Random Matrix Theory. This means that randomness, while consistent with SBCS, is not a consequence of SBCS and is related to some more general property of QCD in confinement regime.

==> ProjCircle_a.tex <==
\begin{tikzpicture}
%\draw [help lines] (0,0) grid (4.0,4.0);
\draw[->] (-0.5,2.0) -- (5.0,2.0);
\draw[->] (0,0) -- (0,4.0);
\node at (5.2,1.8) {{\footnotesize $Re\:\lambda_{ov}$}};
\node at (0,4.3) {{\footnotesize $Im\:\lambda_{ov}$}};
\draw (2.0,2.0) circle (1.5);
%\draw (1.75,2.0) circle (1.75);
\draw[-] (2.0,2.0) -- (0.7,2.75) -- (0,3.1538) -- (-0.5,3.4423);
%\draw[-] (3.5,2.0) -- (0.7,2.75) -- (0,2.9375) -- (-0.5,3.0714);
\node[mark size=1pt, color=black] at (0.7,2.75){\pgfuseplotmark{*}};
%\node[mark size=1pt, color=black] at (0,2.9375){\pgfuseplotmark{*}};
%\node[mark size=1pt, color=black] at (0.234,2.875){\pgfuseplotmark{*}};

%\node[mark size=1pt, color=black] at (0.7,2.75){\pgfuseplotmark{*}};
\node[mark size=1pt, color=black] at (0,3.1538){\pgfuseplotmark{*}};
%\draw (1.55,3.2) node[anchor=north west]{$\rho \left( 1 - \frac{m}{2\rho}\right)$};
\node[mark size=1pt, color=black] at (2.0,2.0) {\pgfuseplotmark{*}};\node at (2.0,1.7) {{\footnotesize $\left( \rho + \frac{m}{2},0 \right)  $}};
\node[mark size=1pt, color=black] at (3.5,2.0) {\pgfuseplotmark{*}};\node at (4.0,1.7) {{\footnotesize $\left(2\rho,0\right) $}};
\node[mark size=1pt, color=black] at (0.5,2.0) {\pgfuseplotmark{*}};%\node at (0.3,1.7) {{\footnotesize $m$}};

\node at (1.5,4.0) {{\footnotesize $\lambda_{ov} (m)$}};

%\node at (5.0,4.0) {{\footnotesize $\lambda = \frac{Im\:\lambda_{ov}(m)}{1-\frac{Re\:\lambda_{ov}(m)}{\rho + \frac{m}{2}}}$}};
%\node at (2.5,4.5) {$\lambda_{ov} (0)$};

\draw[->,color=red,thick=1.6pt] (1.5,3.8) -- (0.7,2.80);
%\draw[->,color=red,thick=1.6pt] (2.5,4.3) -- (2.0538,3.8);

%\node at (-1.0,3.0) {$\lambda$};

\draw[black,line width=2] (0.0,2.0) -- (0.0,3.1538);

\draw[black,dashed] (1.0,2.0) arc (180:150:1.0);\node at (1.4,2.15){{\footnotesize $\theta$}};


\draw [decorate,decoration={brace,amplitude=5pt},xshift=-2pt,yshift=0pt]
(0.0,2.05) -- (0.0,3.1538) node [black,midway,xshift=-0.5cm]{\footnotesize $\lambda$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror},xshift=0pt,yshift=-1pt]
(0.0,2.0) -- (0.5,2.0) node [black,midway,yshift=-0.35cm]{\footnotesize $m$};


\end{tikzpicture}

==> ProjCircle_b.tex <==
\begin{tikzpicture}
%\draw [help lines] (0,0) grid (4.0,4.0);
\draw[->] (-0.5,2.0) -- (5.0,2.0);
\draw[->] (0,0) -- (0,4.0);
\node at (5.2,1.8) {{\footnotesize $Re\:\lambda_{ov}$}};
\node at (0,4.3) {{\footnotesize $Im\:\lambda_{ov}$}};
\draw (2.0,2.0) circle (1.5);
%\draw (1.75,2.0) circle (1.75);
%\draw[-] (2.0,2.0) -- (0.7,2.75) -- (0,3.1538) -- (-0.5,3.4423);
\draw[-] (3.5,2.0) -- (0.7,2.75) -- (0,2.9375) -- (-0.5,3.0714);
\node[mark size=1pt, color=black] at (0.7,2.75){\pgfuseplotmark{*}};
%\node[mark size=1pt, color=black] at (0,2.9375){\pgfuseplotmark{*}};
%\node[mark size=1pt, color=black] at (0.234,2.875){\pgfuseplotmark{*}};

%\node[mark size=1pt, color=black] at (0.7,2.75){\pgfuseplotmark{*}};
\node[mark size=1pt, color=black] at (0,2.9375){\pgfuseplotmark{*}};
%\draw (1.55,3.2) node[anchor=north west]{$\rho \left( 1 - \frac{m}{2\rho}\right)$};
\node[mark size=1pt, color=black] at (2.0,2.0) {\pgfuseplotmark{*}};\node at (2.0,1.7) {{\footnotesize $\left( \rho + \frac{m}{2},0 \right)  $}};
\node[mark size=1pt, color=black] at (3.5,2.0) {\pgfuseplotmark{*}};\node at (4.0,1.7) {{\footnotesize $\left(2\rho,0\right) $}};
\node[mark size=1pt, color=black] at (0.5,2.0) {\pgfuseplotmark{*}};%\node at (0.3,1.7) {{\footnotesize $m$}};

\node at (1.5,4.0) {{\footnotesize $\lambda_{ov} (m)$}};
%\node at (2.5,4.5) {$\lambda_{ov} (0)$};

\draw[->,color=red,thick=1.6pt] (1.5,3.8) -- (0.7,2.80);
%\draw[->,color=red,thick=1.6pt] (2.5,4.3) -- (2.0538,3.8);

%\node at (-1.0,3.0) {$\lambda$};

\draw[black,line width=2] (0.0,2.0) -- (0.0,2.9375);

\draw[black,dashed] (1.7,2.0) arc (180:165:1.8);\node at (2.35,2.13){{\footnotesize $\theta /2$}};


\draw [decorate,decoration={brace,amplitude=5pt},xshift=-2pt,yshift=0pt]
(0.0,2.05) -- (0.0,2.9375) node [black,midway,xshift=-0.5cm]{\footnotesize $\lambda$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror},xshift=0pt,yshift=-1pt]
(0.0,2.0) -- (0.5,2.0) node [black,midway,yshift=-0.35cm]{\footnotesize $m$};
\end{tikzpicture}

==> ProjCircle_c.tex <==
\begin{tikzpicture}
%\draw [help lines] (0,0) grid (4.0,4.0);
\draw[->] (-0.5,2.0) -- (5.0,2.0);
\draw[->] (0,0) -- (0,4.0);
\node at (5.2,1.8) {{\footnotesize $Re\:\lambda_{ov}$}};
\node at (0,4.3) {{\footnotesize $Im\:\lambda_{ov}$}};
\draw (2.0,2.0) circle (1.5);
%\draw (1.75,2.0) circle (1.75);
\draw[-] (2.0,2.0) -- (0.7,2.75);% -- (0,3.1538) -- (-0.5,3.4423);
%\draw[-] (3.5,2.0) -- (0.7,2.75) -- (0,2.9375) -- (-0.5,3.0714);
\node[mark size=1pt, color=black] at (0.7,2.75){\pgfuseplotmark{*}};
%\node[mark size=1pt, color=black] at (0,2.9375){\pgfuseplotmark{*}};
%\node[mark size=1pt, color=black] at (0.234,2.875){\pgfuseplotmark{*}};

%\node[mark size=1pt, color=black] at (0.7,2.75){\pgfuseplotmark{*}};
%\node[mark size=1pt, color=black] at (0,3.1538){\pgfuseplotmark{*}};
%\draw (1.55,3.2) node[anchor=north west]{$\rho \left( 1 - \frac{m}{2\rho}\right)$};
\node[mark size=1pt, color=black] at (2.0,2.0) {\pgfuseplotmark{*}};\node at (2.0,1.7) {{\footnotesize $\left( \rho + \frac{m}{2},0 \right)  $}};
\node[mark size=1pt, color=black] at (3.5,2.0) {\pgfuseplotmark{*}};\node at (4.0,1.7) {{\footnotesize $\left(2\rho,0\right) $}};
\node[mark size=1pt, color=black] at (0.5,2.0) {\pgfuseplotmark{*}};%\node at (0.3,1.7) {{\footnotesize $m$}};

\node at (1.5,4.0) {{\footnotesize $\lambda_{ov} (m)$}};
%\node at (2.5,4.5) {$\lambda_{ov} (0)$};

\draw[->,color=red,thick=1.6pt] (1.5,3.8) -- (0.7,2.80);
%\draw[->,color=red,thick=1.6pt] (2.5,4.3) -- (2.0538,3.8);

%\node at (-1.0,3.0) {$\lambda$};

\draw[black,line width=2] (0.5,2.0) arc (180:150:1.5);

\draw[black,dashed] (1.0,2.0) arc (180:150:1.0);\node at (1.4,2.15){{\footnotesize $\theta$}};

\draw [decorate,decoration={brace,amplitude=5pt},xshift=-2pt,yshift=0pt]
(0.5,2.0) -- (0.7,2.75) node [black,midway,xshift=-0.3cm]{\footnotesize $\lambda$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror},xshift=0pt,yshift=-1pt]
(0.0,2.0) -- (0.5,2.0) node [black,midway,yshift=-0.35cm]{\footnotesize $m$};
\end{tikzpicture}
